Compact Quantum Channel Attention for Static ASL Recognition: A Controlled Study with Parameter-Matched Baselines

Hybrid quantum-classical models often report good accuracy on image tasks, but it is rarely clear whether the quantum part is responsible. This paper proposes QCA-DenseNet, a static American Sign Language (ASL) recognition pipeline in which an eight-qubit variational circuit acts as a channel-attention gate on DenseNet121 features. The quantum channel attention (QCA) gate has 17,464 parameters, 7.51 times fewer than a squeeze-and-excitation (SE) block. The pipeline is tested on 1,815 MU HandImages images by holding out one of five signers at a time, and a frozen-backbone ablation uses small parts of the Kaggle ASL Alphabet data. On unseen signers, QCA-DenseNet reaches 94.50% mean accuracy, above SE (93.72%) and within 0.28 points of the best model. A matched classical MLP and a model without attention perform about the same, and no difference is significant. QCA gives a much smaller attention gate without a detectable loss in accuracy, but no quantum advantage.

==> figures/qca_pipeline.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=11mm,
              inner xsep=4pt},
  cls/.style={box, fill=blue!8, draw=blue!55!black},
  qnt/.style={box, fill=violet!12, draw=violet!65!black},
  gat/.style={box, fill=orange!14, draw=orange!70!black},
  flow/.style={-{Latex[length=2mm]}, thick, draw=gray!70!black},
  wire/.style={draw=gray!60!black, line width=0.5pt},
  sel/.style={draw=violet!65!black, fill=violet!18, rounded corners=1pt},
  ry/.style={draw=violet!65!black, fill=white, inner sep=1pt,
             minimum width=8mm, minimum height=2.6mm, font=\tiny},
  meas/.style={draw=violet!65!black, fill=white, inner sep=1pt,
               minimum width=6mm, minimum height=2.6mm, font=\tiny}
]
% ---------------- (a) end-to-end pipeline ----------------
\node[cls] (img) at (0,0) {Hand image\\$224\times224$};
\node[cls, right=6mm of img] (cnn) {DenseNet121\\(fine-tuned)};
\node[cls, right=6mm of cnn] (gap) {Global pooling\\$\mathbf{x}\in\mathbb{R}^{1024}$};
\node[qnt, right=6mm of gap, minimum width=26mm] (qca) {\textbf{QCA gate}\\$\mathbf{a}\in(0,1)^{1024}$};
\node[gat, right=6mm of qca] (mul) {Reweighting\\$\mathbf{x}\odot\mathbf{a}$};
\node[cls, right=6mm of mul] (fc) {Linear\\classifier};
\node[cls, right=6mm of fc] (out) {Class label\\(26 or 29)};
\draw[flow] (img) -- (cnn);
\draw[flow] (cnn) -- (gap);
\draw[flow] (gap) -- (qca);
\draw[flow] (qca) -- (mul);
\draw[flow] (mul) -- (fc);
\draw[flow] (fc) -- (out);
\draw[flow] (gap.north) to[out=35,in=145]
  node[above, font=\scriptsize, text=gray!70!black]{$\mathbf{x}$ passed to reweighting} (mul.north);
\node[anchor=west, font=\small\bfseries] at ([xshift=-2mm,yshift=11mm]img.north west) {(a)};

% ---------------- (b) QCA internals ----------------
\begin{scope}[yshift=-38mm]
\node[cls] (xin) at (0,0) {$\mathbf{x}$\\1024 channels};
\node[cls, right=6mm of xin] (down) {$W_d$: $1024\!\rightarrow\!8$\\$\tanh(\cdot)\,\pi/2$};
% circuit block
\def\cx{6.0}
\foreach \i in {0,...,7} {
  \pgfmathsetmacro{\yy}{1.40-0.40*\i}
  \pgfmathtruncatemacro{\k}{\i+1}
  \draw[wire] (\cx,\yy) -- (\cx+6.4,\yy);
  \node[ry] at (\cx+0.75,\yy) {$R_Y(z_{\k})$};
  \node[meas] at (\cx+5.75,\yy) {$\langle Z\rangle$};
}
\draw[sel] (\cx+1.55,-1.58) rectangle (\cx+3.05,1.58);
\node[align=center, font=\scriptsize] at (\cx+2.30,0) {Strongly\\entangling\\layer 1};
\draw[sel] (\cx+3.40,-1.58) rectangle (\cx+4.90,1.58);
\node[align=center, font=\scriptsize] at (\cx+4.15,0) {Strongly\\entangling\\layer 2};
\draw[draw=violet!65!black, dashed, rounded corners=3pt]
  (\cx-0.15,-1.80) rectangle (\cx+6.55,1.80);
\node[font=\scriptsize, text=violet!65!black, anchor=south]
  at (\cx+3.2,1.80) {8-qubit variational circuit (simulated)};
\node[cls, anchor=west] (up) at (\cx+7.2,0) {$W_u$: $8\!\rightarrow\!1024$\\sigmoid};
\node[gat, right=6mm of up] (aout) {$\mathbf{a}$\\channel gates};
\draw[flow] (xin) -- (down);
\draw[flow] (down.east) -- (\cx-0.15,0);
\draw[flow] (\cx+6.55,0) -- (up.west);
\draw[flow] (up) -- (aout);
\node[anchor=west, font=\small\bfseries] at ([xshift=-2mm,yshift=16mm]xin.north west) {(b)};
\end{scope}
\end{tikzpicture}

